Semi-supervised domain adaptation with CycleGAN guided by a downstream task loss

Domain adaptation is of huge interest as labeling is an expensive and error-prone task, especially when labels are needed on pixel-level like in semantic segmentation. Therefore, one would like to be able to train neural networks on synthetic domains, where data is abundant and labels are precise. However, these models often perform poorly on out-of-domain images. To mitigate the shift in the input, image-to-image approaches can be used. Nevertheless, standard image-to-image approaches that bridge the domain of deployment with the synthetic training domain do not focus on the downstream task but only on the visual inspection level. We therefore propose a "task aware" version of a GAN in an image-to-image domain adaptation approach. With the help of a small amount of labeled ground truth data, we guide the image-to-image translation to a more suitable input image for a semantic segmentation network trained on synthetic data (synthetic-domain expert). The main contributions of this work are 1) a modular semi-supervised domain adaptation method for semantic segmentation by training a downstream task aware CycleGAN while refraining from adapting the synthetic semantic segmentation expert 2) the demonstration that the method is applicable to complex domain adaptation tasks and 3) a less biased domain gap analysis by using from scratch networks. We evaluate our method on a classification task as well as on semantic segmentation. Our experiments demonstrate that our method outperforms CycleGAN - a standard image-to-image approach - by 7 percent points in accuracy in a classification task using only 70 (10%) ground truth images. For semantic segmentation we can show an improvement of about 4 to 7 percent points in mean Intersection over union on the Cityscapes evaluation dataset with only 14 ground truth images during training.

==> images/concept_tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'concept_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.06952721bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70255276)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{concept_tex.pdf}}%
    \put(0.20867735,0.48289281){\color[rgb]{0,0.64453125,0.214843755}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(Cycle)\\GAN\end{tabular}}}}%
    \put(-0.37758003,0.09918217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.86551435\unitlength}\raggedright \end{minipage}}}%
    \put(0.06549977,0.61796638){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}real\\world\end{tabular}}}}%
    \put(0.23792521,0.15977228){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}labels \\(synthetic world)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{concept_tex.pdf}}%
    \put(0.47730498,0.39973789){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}semantic segmentation \\network\end{tabular}}}}%
    \put(0.93125094,0.38521546){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}predicted \\semantic \\segementation \\mask\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{concept_tex.pdf}}%
    \put(0.83754254,0.60576651){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}subset of \\real world \\ground truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{concept_tex.pdf}}%
    \put(0.57807628,0.06254643){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}stage a) -- Supervised training  on simulated data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{concept_tex.pdf}}%
    \put(0.6200092,0.00478622){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}stage c) -- Task awareness with a subset of labeled data \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{concept_tex.pdf}}%
    \put(0.04216836,0.31748248){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}synthetic \\world\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{concept_tex.pdf}}%
    \put(0.54792838,0.69048798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2991498\unitlength}\centering semantic segmentation mask\end{minipage}}}%
    \put(1.83060846,-0.43561235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.45103449\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{concept_tex.pdf}}%
    \put(0.59607074,0.0333231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}stage b) -- Unsupervised image-to-image translation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{concept_tex.pdf}}%
    \put(-1.33149859,0.25028573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20041567\unitlength}\centering \end{minipage}}}%
  \end{picture}%
\endgroup%

